Mixed radix numeration bases: Horner's rule, Yang-Baxter equation and Furstenberg's conjecture

Mixed radix bases in numeration is a very old notion but it is rarely studied on its own or in relation with concrete problems related to number theory. Starting from the natural question of the conversion of a basis to another for integers as well as polynomials, we use mixed radix bases to introduce two-dimensional arrays with suitable filling rules. These arrays provide algorithms of conversion which uses only a finite number of euclidean division to convert from one basis to another; it is interesting to note that these algorithms are generalizations of the well-known Horner's rule of quick evaluation of polynomials. The two-dimensional arrays with local transformations are reminiscent from statistical mechanics models: we show that changes between three numeration basis are related to the set-theoretical Yang-Baxter equation and this is, up to our knowledge, the first time that such a structure is described in number theory. As an illustration, we reinterpret well-known results around Furstenberg's conjecture in terms of Yang-Baxter transformations between mixed radix bases, hence opening the way to alternative approaches.

==> tikz2_example.tex <==
\begin{tikzpicture}[scale = 0.5]
\foreach \x in {0,1,...,19} \draw (\x,0) -- (\x,13);
\foreach \y in {0,1,...,13} \draw (0,\y) -- (19,\y);
\node at (0.5, 0) {{\small$\mathbf{2}$}};
\node at (1.5, 0) {{\small$\mathbf{1}$}};
\node at (2.5, 0) {{\small$\mathbf{0}$}};
\node at (3.5, 0) {{\small$\mathbf{2}$}};
\node at (4.5, 0) {{\small$\mathbf{2}$}};
\node at (5.5, 0) {{\small$\mathbf{0}$}};
\node at (6.5, 0) {{\small$\mathbf{1}$}};
\node at (7.5, 0) {{\small$\mathbf{2}$}};
\node at (8.5, 0) {{\small$\mathbf{1}$}};
\node at (9.5, 0) {{\small$\mathbf{0}$}};
\node at (10.5, 0) {{\small$\mathbf{0}$}};
\node at (11.5, 0) {{\small$\mathbf{1}$}};
\node at (12.5, 0) {{\small$\mathbf{0}$}};
\node at (13.5, 0) {{\small$\mathbf{2}$}};
\node at (14.5, 0) {{\small$\mathbf{1}$}};
\node at (15.5, 0) {{\small$\mathbf{1}$}};
\node at (16.5, 0) {{\small$\mathbf{1}$}};
\node at (17.5, 0) {{\small$\mathbf{0}$}};
\node at (18.5, 0) {{\small$\mathbf{2}$}};
\node at (19, 0.5) {{\small $\mathit{0}$}};
\node at (18.5, 1) {{\small$\mathbf{0}$}};
\node at (18, 0.5) {{\small $\mathit{2}$}};
\node at (17.5, 1) {{\small$\mathbf{1}$}};
\node at (18, 1.5) {{\small $\mathit{0}$}};
\node at (17.5, 2) {{\small$\mathbf{0}$}};
\node at (17, 0.5) {{\small $\mathit{1}$}};
\node at (16.5, 1) {{\small$\mathbf{0}$}};
\node at (17, 1.5) {{\small $\mathit{1}$}};
\node at (16.5, 2) {{\small$\mathbf{0}$}};
\node at (17, 2.5) {{\small $\mathit{0}$}};
\node at (16.5, 3) {{\small$\mathbf{0}$}};
\node at (16, 0.5) {{\small $\mathit{4}$}};
\node at (15.5, 1) {{\small$\mathbf{2}$}};
\node at (16, 1.5) {{\small $\mathit{3}$}};
\node at (15.5, 2) {{\small$\mathbf{2}$}};
\node at (16, 2.5) {{\small $\mathit{0}$}};
\node at (15.5, 3) {{\small$\mathbf{0}$}};
\node at (15, 0.5) {{\small $\mathit{3}$}};
\node at (14.5, 1) {{\small$\mathbf{2}$}};
\node at (15, 1.5) {{\small $\mathit{1}$}};
\node at (14.5, 2) {{\small$\mathbf{1}$}};
\node at (15, 2.5) {{\small $\mathit{2}$}};
\node at (14.5, 3) {{\small$\mathbf{1}$}};
\node at (15, 3.5) {{\small $\mathit{0}$}};
\node at (14.5, 4) {{\small$\mathbf{0}$}};
\node at (14, 0.5) {{\small $\mathit{0}$}};
\node at (13.5, 1) {{\small$\mathbf{0}$}};
\node at (14, 1.5) {{\small $\mathit{0}$}};
\node at (13.5, 2) {{\small$\mathbf{0}$}};
\node at (14, 2.5) {{\small $\mathit{2}$}};
\node at (13.5, 3) {{\small$\mathbf{1}$}};
\node at (14, 3.5) {{\small $\mathit{1}$}};
\node at (13.5, 4) {{\small$\mathbf{0}$}};
\node at (14, 4.5) {{\small $\mathit{0}$}};
\node at (13.5, 5) {{\small$\mathbf{0}$}};
\node at (13, 0.5) {{\small $\mathit{2}$}};
\node at (12.5, 1) {{\small$\mathbf{1}$}};
\node at (13, 1.5) {{\small $\mathit{0}$}};
\node at (12.5, 2) {{\small$\mathbf{0}$}};
\node at (13, 2.5) {{\small $\mathit{1}$}};
\node at (12.5, 3) {{\small$\mathbf{0}$}};
\node at (13, 3.5) {{\small $\mathit{4}$}};
\node at (12.5, 4) {{\small$\mathbf{2}$}};
\node at (13, 4.5) {{\small $\mathit{0}$}};
\node at (12.5, 5) {{\small$\mathbf{0}$}};
\node at (12, 0.5) {{\small $\mathit{1}$}};
\node at (11.5, 1) {{\small$\mathbf{0}$}};
\node at (12, 1.5) {{\small $\mathit{1}$}};
\node at (11.5, 2) {{\small$\mathbf{0}$}};
\node at (12, 2.5) {{\small $\mathit{3}$}};
\node at (11.5, 3) {{\small$\mathbf{1}$}};
\node at (12, 3.5) {{\small $\mathit{2}$}};
\node at (11.5, 4) {{\small$\mathbf{1}$}};
\node at (12, 4.5) {{\small $\mathit{2}$}};
\node at (11.5, 5) {{\small$\mathbf{1}$}};
\node at (12, 5.5) {{\small $\mathit{0}$}};
\node at (11.5, 6) {{\small$\mathbf{0}$}};
\node at (11, 0.5) {{\small $\mathit{4}$}};
\node at (10.5, 1) {{\small$\mathbf{2}$}};
\node at (11, 1.5) {{\small $\mathit{3}$}};
\node at (10.5, 2) {{\small$\mathbf{2}$}};
\node at (11, 2.5) {{\small $\mathit{4}$}};
\node at (10.5, 3) {{\small$\mathbf{2}$}};
\node at (11, 3.5) {{\small $\mathit{2}$}};
\node at (10.5, 4) {{\small$\mathbf{1}$}};
\node at (11, 4.5) {{\small $\mathit{2}$}};
\node at (10.5, 5) {{\small$\mathbf{1}$}};
\node at (11, 5.5) {{\small $\mathit{1}$}};
\node at (10.5, 6) {{\small$\mathbf{0}$}};
\node at (11, 6.5) {{\small $\mathit{0}$}};
\node at (10.5, 7) {{\small$\mathbf{0}$}};
\node at (10, 0.5) {{\small $\mathit{2}$}};
\node at (9.5, 1) {{\small$\mathbf{1}$}};
\node at (10, 1.5) {{\small $\mathit{1}$}};
\node at (9.5, 2) {{\small$\mathbf{0}$}};
\node at (10, 2.5) {{\small $\mathit{4}$}};
\node at (9.5, 3) {{\small$\mathbf{2}$}};
\node at (10, 3.5) {{\small $\mathit{3}$}};
\node at (9.5, 4) {{\small$\mathbf{2}$}};
\node at (10, 4.5) {{\small $\mathit{2}$}};
\node at (9.5, 5) {{\small$\mathbf{1}$}};
\node at (10, 5.5) {{\small $\mathit{4}$}};
\node at (9.5, 6) {{\small$\mathbf{2}$}};
\node at (10, 6.5) {{\small $\mathit{0}$}};
\node at (9.5, 7) {{\small$\mathbf{0}$}};
\node at (9, 0.5) {{\small $\mathit{1}$}};
\node at (8.5, 1) {{\small$\mathbf{0}$}};
\node at (9, 1.5) {{\small $\mathit{4}$}};
\node at (8.5, 2) {{\small$\mathbf{2}$}};
\node at (9, 2.5) {{\small $\mathit{2}$}};
\node at (8.5, 3) {{\small$\mathbf{1}$}};
\node at (9, 3.5) {{\small $\mathit{1}$}};
\node at (8.5, 4) {{\small$\mathbf{0}$}};
\node at (9, 4.5) {{\small $\mathit{3}$}};
\node at (8.5, 5) {{\small$\mathbf{1}$}};
\node at (9, 5.5) {{\small $\mathit{3}$}};
\node at (8.5, 6) {{\small$\mathbf{2}$}};
\node at (9, 6.5) {{\small $\mathit{2}$}};
\node at (8.5, 7) {{\small$\mathbf{1}$}};
\node at (9, 7.5) {{\small $\mathit{0}$}};
\node at (8.5, 8) {{\small$\mathbf{0}$}};
\node at (8, 0.5) {{\small $\mathit{4}$}};
\node at (7.5, 1) {{\small$\mathbf{2}$}};
\node at (8, 1.5) {{\small $\mathit{2}$}};
\node at (7.5, 2) {{\small$\mathbf{1}$}};
\node at (8, 2.5) {{\small $\mathit{3}$}};
\node at (7.5, 3) {{\small$\mathbf{2}$}};
\node at (8, 3.5) {{\small $\mathit{4}$}};
\node at (7.5, 4) {{\small$\mathbf{2}$}};
\node at (8, 4.5) {{\small $\mathit{4}$}};
\node at (7.5, 5) {{\small$\mathbf{2}$}};
\node at (8, 5.5) {{\small $\mathit{0}$}};
\node at (7.5, 6) {{\small$\mathbf{0}$}};
\node at (8, 6.5) {{\small $\mathit{3}$}};
\node at (7.5, 7) {{\small$\mathbf{1}$}};
\node at (8, 7.5) {{\small $\mathit{1}$}};
\node at (7.5, 8) {{\small$\mathbf{0}$}};
\node at (8, 8.5) {{\small $\mathit{0}$}};
\node at (7.5, 9) {{\small$\mathbf{0}$}};
\node at (7, 0.5) {{\small $\mathit{4}$}};
\node at (6.5, 1) {{\small$\mathbf{2}$}};
\node at (7, 1.5) {{\small $\mathit{3}$}};
\node at (6.5, 2) {{\small$\mathbf{2}$}};
\node at (7, 2.5) {{\small $\mathit{0}$}};
\node at (6.5, 3) {{\small$\mathbf{0}$}};
\node at (7, 3.5) {{\small $\mathit{4}$}};
\node at (6.5, 4) {{\small$\mathbf{2}$}};
\node at (7, 4.5) {{\small $\mathit{4}$}};
\node at (6.5, 5) {{\small$\mathbf{2}$}};
\node at (7, 5.5) {{\small $\mathit{2}$}};
\node at (6.5, 6) {{\small$\mathbf{1}$}};
\node at (7, 6.5) {{\small $\mathit{4}$}};
\node at (6.5, 7) {{\small$\mathbf{2}$}};
\node at (7, 7.5) {{\small $\mathit{4}$}};
\node at (6.5, 8) {{\small$\mathbf{2}$}};
\node at (7, 8.5) {{\small $\mathit{0}$}};
\node at (6.5, 9) {{\small$\mathbf{0}$}};
\node at (6, 0.5) {{\small $\mathit{3}$}};
\node at (5.5, 1) {{\small$\mathbf{1}$}};
\node at (6, 1.5) {{\small $\mathit{1}$}};
\node at (5.5, 2) {{\small$\mathbf{0}$}};
\node at (6, 2.5) {{\small $\mathit{2}$}};
\node at (5.5, 3) {{\small$\mathbf{1}$}};
\node at (6, 3.5) {{\small $\mathit{2}$}};
\node at (5.5, 4) {{\small$\mathbf{1}$}};
\node at (6, 4.5) {{\small $\mathit{4}$}};
\node at (5.5, 5) {{\small$\mathbf{2}$}};
\node at (6, 5.5) {{\small $\mathit{3}$}};
\node at (5.5, 6) {{\small$\mathbf{2}$}};
\node at (6, 6.5) {{\small $\mathit{3}$}};
\node at (5.5, 7) {{\small$\mathbf{2}$}};
\node at (6, 7.5) {{\small $\mathit{4}$}};
\node at (5.5, 8) {{\small$\mathbf{2}$}};
\node at (6, 8.5) {{\small $\mathit{2}$}};
\node at (5.5, 9) {{\small$\mathbf{1}$}};
\node at (6, 9.5) {{\small $\mathit{0}$}};
\node at (5.5, 10) {{\small$\mathbf{0}$}};
\node at (5, 0.5) {{\small $\mathit{4}$}};
\node at (4.5, 1) {{\small$\mathbf{2}$}};
\node at (5, 1.5) {{\small $\mathit{4}$}};
\node at (4.5, 2) {{\small$\mathbf{2}$}};
\node at (5, 2.5) {{\small $\mathit{1}$}};
\node at (4.5, 3) {{\small$\mathbf{1}$}};
\node at (5, 3.5) {{\small $\mathit{2}$}};
\node at (4.5, 4) {{\small$\mathbf{1}$}};
\node at (5, 4.5) {{\small $\mathit{3}$}};
\node at (4.5, 5) {{\small$\mathbf{2}$}};
\node at (5, 5.5) {{\small $\mathit{1}$}};
\node at (4.5, 6) {{\small$\mathbf{1}$}};
\node at (5, 6.5) {{\small $\mathit{1}$}};
\node at (4.5, 7) {{\small$\mathbf{0}$}};
\node at (5, 7.5) {{\small $\mathit{4}$}};
\node at (4.5, 8) {{\small$\mathbf{2}$}};
\node at (5, 8.5) {{\small $\mathit{3}$}};
\node at (4.5, 9) {{\small$\mathbf{2}$}};
\node at (5, 9.5) {{\small $\mathit{1}$}};
\node at (4.5, 10) {{\small$\mathbf{1}$}};
\node at (5, 10.5) {{\small $\mathit{0}$}};
\node at (4.5, 11) {{\small$\mathbf{0}$}};
\node at (4, 0.5) {{\small $\mathit{4}$}};
\node at (3.5, 1) {{\small$\mathbf{2}$}};
\node at (4, 1.5) {{\small $\mathit{4}$}};
\node at (3.5, 2) {{\small$\mathbf{2}$}};
\node at (4, 2.5) {{\small $\mathit{0}$}};
\node at (3.5, 3) {{\small$\mathbf{0}$}};
\node at (4, 3.5) {{\small $\mathit{2}$}};
\node at (3.5, 4) {{\small$\mathbf{1}$}};
\node at (4, 4.5) {{\small $\mathit{0}$}};
\node at (3.5, 5) {{\small$\mathbf{0}$}};
\node at (4, 5.5) {{\small $\mathit{0}$}};
\node at (3.5, 6) {{\small$\mathbf{0}$}};
\node at (4, 6.5) {{\small $\mathit{4}$}};
\node at (3.5, 7) {{\small$\mathbf{2}$}};
\node at (4, 7.5) {{\small $\mathit{2}$}};
\node at (3.5, 8) {{\small$\mathbf{1}$}};
\node at (4, 8.5) {{\small $\mathit{1}$}};
\node at (3.5, 9) {{\small$\mathbf{0}$}};
\node at (4, 9.5) {{\small $\mathit{0}$}};
\node at (3.5, 10) {{\small$\mathbf{0}$}};
\node at (4, 10.5) {{\small $\mathit{1}$}};
\node at (3.5, 11) {{\small$\mathbf{0}$}};
\node at (3, 0.5) {{\small $\mathit{4}$}};
\node at (2.5, 1) {{\small$\mathbf{2}$}};
\node at (3, 1.5) {{\small $\mathit{4}$}};
\node at (2.5, 2) {{\small$\mathbf{2}$}};
\node at (3, 2.5) {{\small $\mathit{2}$}};
\node at (2.5, 3) {{\small$\mathbf{1}$}};
\node at (3, 3.5) {{\small $\mathit{1}$}};
\node at (2.5, 4) {{\small$\mathbf{0}$}};
\node at (3, 4.5) {{\small $\mathit{1}$}};
\node at (2.5, 5) {{\small$\mathbf{0}$}};
\node at (3, 5.5) {{\small $\mathit{0}$}};
\node at (2.5, 6) {{\small$\mathbf{0}$}};
\node at (3, 6.5) {{\small $\mathit{2}$}};
\node at (2.5, 7) {{\small$\mathbf{1}$}};
\node at (3, 7.5) {{\small $\mathit{3}$}};
\node at (2.5, 8) {{\small$\mathbf{2}$}};
\node at (3, 8.5) {{\small $\mathit{4}$}};
\node at (2.5, 9) {{\small$\mathbf{2}$}};
\node at (3, 9.5) {{\small $\mathit{0}$}};
\node at (2.5, 10) {{\small$\mathbf{0}$}};
\node at (3, 10.5) {{\small $\mathit{3}$}};
\node at (2.5, 11) {{\small$\mathbf{1}$}};
\node at (3, 11.5) {{\small $\mathit{0}$}};
\node at (2.5, 12) {{\small$\mathbf{0}$}};
\node at (2, 0.5) {{\small $\mathit{2}$}};
\node at (1.5, 1) {{\small$\mathbf{1}$}};
\node at (2, 1.5) {{\small $\mathit{4}$}};
\node at (1.5, 2) {{\small$\mathbf{2}$}};
\node at (2, 2.5) {{\small $\mathit{3}$}};
\node at (1.5, 3) {{\small$\mathbf{2}$}};
\node at (2, 3.5) {{\small $\mathit{4}$}};
\node at (1.5, 4) {{\small$\mathbf{2}$}};
\node at (2, 4.5) {{\small $\mathit{3}$}};
\node at (1.5, 5) {{\small$\mathbf{2}$}};
\node at (2, 5.5) {{\small $\mathit{0}$}};
\node at (1.5, 6) {{\small$\mathbf{0}$}};
\node at (2, 6.5) {{\small $\mathit{1}$}};
\node at (1.5, 7) {{\small$\mathbf{0}$}};
\node at (2, 7.5) {{\small $\mathit{0}$}};
\node at (1.5, 8) {{\small$\mathbf{0}$}};
\node at (2, 8.5) {{\small $\mathit{4}$}};
\node at (1.5, 9) {{\small$\mathbf{2}$}};
\node at (2, 9.5) {{\small $\mathit{2}$}};
\node at (1.5, 10) {{\small$\mathbf{1}$}};
\node at (2, 10.5) {{\small $\mathit{4}$}};
\node at (1.5, 11) {{\small$\mathbf{2}$}};
\node at (2, 11.5) {{\small $\mathit{1}$}};
\node at (1.5, 12) {{\small$\mathbf{1}$}};
\node at (2, 12.5) {{\small $\mathit{0}$}};
\node at (1.5, 13) {{\small$\mathbf{0}$}};
\node at (1, 0.5) {{\small $\mathit{2}$}};
\node at (0.5, 1) {{\small$\mathbf{1}$}};
\node at (1, 1.5) {{\small $\mathit{3}$}};
\node at (0.5, 2) {{\small$\mathbf{2}$}};
\node at (1, 2.5) {{\small $\mathit{1}$}};
\node at (0.5, 3) {{\small$\mathbf{1}$}};
\node at (1, 3.5) {{\small $\mathit{4}$}};
\node at (0.5, 4) {{\small$\mathbf{2}$}};
\node at (1, 4.5) {{\small $\mathit{1}$}};
\node at (0.5, 5) {{\small$\mathbf{1}$}};
\node at (1, 5.5) {{\small $\mathit{2}$}};
\node at (0.5, 6) {{\small$\mathbf{1}$}};
\node at (1, 6.5) {{\small $\mathit{3}$}};
\node at (0.5, 7) {{\small$\mathbf{2}$}};
\node at (1, 7.5) {{\small $\mathit{0}$}};
\node at (0.5, 8) {{\small$\mathbf{0}$}};
\node at (1, 8.5) {{\small $\mathit{2}$}};
\node at (0.5, 9) {{\small$\mathbf{1}$}};
\node at (1, 9.5) {{\small $\mathit{3}$}};
\node at (0.5, 10) {{\small$\mathbf{2}$}};
\node at (1, 10.5) {{\small $\mathit{3}$}};
\node at (0.5, 11) {{\small$\mathbf{2}$}};
\node at (1, 11.5) {{\small $\mathit{0}$}};
\node at (0.5, 12) {{\small$\mathbf{0}$}};
\node at (1, 12.5) {{\small $\mathit{1}$}};
\node at (0.5, 13) {{\small$\mathbf{0}$}};
\node at (0, 0.5) {{\small$\mathit{3}$}};
\node at (0, 1.5) {{\small$\mathit{0}$}};
\node at (0, 2.5) {{\small$\mathit{0}$}};
\node at (0, 3.5) {{\small$\mathit{3}$}};
\node at (0, 4.5) {{\small$\mathit{0}$}};
\node at (0, 5.5) {{\small$\mathit{2}$}};
\node at (0, 6.5) {{\small$\mathit{0}$}};
\node at (0, 7.5) {{\small$\mathit{2}$}};
\node at (0, 8.5) {{\small$\mathit{1}$}};
\node at (0, 9.5) {{\small$\mathit{0}$}};
\node at (0, 10.5) {{\small$\mathit{1}$}};
\node at (0, 11.5) {{\small$\mathit{2}$}};
\node at (0, 12.5) {{\small$\mathit{3}$}};
\end{tikzpicture}

